Adaptive Compression of Massive MIMO Channel State Information with Deep Learning

This paper proposes the use of deep autoencoders to compress the channel information in a \review{massive} multiple input and multiple output (MIMO) system. Although autoencoders perform lossy compression, they still have adequate usefulness when applied to massive MIMO system channel state information (CSI) compression. To demonstrate their impact on the CSI, we measure the performance of the system under two different channel models for different compression ratios. We disclose a few practical considerations in using autoencoders for this propose. We show through simulation that the run-time complexity of this deep autoencoder is irrelative to the compression ratio and thus an adaptive compression rate is feasible with an optimal compression ratio depending on the channel model and the signal to noise ratio.

==> figures/autoenc.tikz <==
\begin{tikzpicture}[thick, scale=0.5, node distance=2em, >=latex, cnode/.style={draw=black,fill=#1,minimum width=0.3cm,circle}]
    % Annotate in the background    
    \draw[fill=red!20, rounded corners=10pt] (1,1) rectangle (7,-11) node[left, xshift=-2em, yshift=-1em] {Encoder};
    \draw[fill=green!20, rounded corners=10pt] (7.4,1) rectangle (10.5,-11) node[left, xshift=-0.5em, yshift=-1em] {Latent};
    \draw[fill=blue!20, rounded corners=10pt] (10.9,1) rectangle (16.5,-11) node[left, xshift=-2em, yshift=-1em] {Decoder};
    
    % Nodes first
    % The input layer
    \foreach \x in {1,...,4}
    {
      \pgfmathparse{\x== 3 ? "\vdots" : "\hat h_\x"}
             \pgfmathparse{\x== 4? "\hat h_{N}" : "\pgfmathresult"}
        \node[cnode=gray!20,label=180:${\pgfmathresult}$] (x-\x) at (0,{-2*\x}) {};
        \pgfmathparse{\x== 3 ? "\vdots" : "\hat{\hat h}_\x"}
             \pgfmathparse{\x== 4? "\hat{\hat h}_{N}" : "\pgfmathresult"}         
         \node[cnode=gray!20,label=0:${\pgfmathresult}$] (xn-\x) at (18,{-2*\x}) {};
    }
    
    % Hidden Layer 1 and n-1
    \foreach \x in {1,...,6}
    {
        \node[cnode=gray!10] (h1-\x) at (3,{-2*\x+2}) {}; % \node[cnode=gray,label=90:$\theta_{1,\pgfmathresult}$] (x2-\x) at (3,{-\x}) {};
        \node[cnode=gray!40] (hn1-\x) at (15,{-2*\x+2}) {};
        
    }

    % Hidden Layer 2 and n-2
    \foreach \x in {1,...,3}
    {    
        \node[cnode=gray!10] (h2-\x) at (6,{-2*\x-1}) {};
        \node[cnode=gray!40] (hn2-\x) at (12,{-2*\x-1}) {};
    }

    % Hidden Layer 3
    \foreach \x in {1,2}
    {    
        \node[cnode=gray] (h3-\x) at (9,{-2*\x-2}) {};
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Connections second
    
    % the connections from input to hidden layer 1
    \foreach \x in {1,...,4}
    {   
        \foreach \y in {1,...,6}
        {  
            \draw (x-\x) -- (h1-\y); % 1
            \draw (xn-\x) -- (hn1-\y); % n
            
        }
    }
  % the connections from hidden layer 1 to 2
    \foreach \x in {1,...,6}
    {   
        \foreach \y in {1,...,3}
        {  
            \draw (h1-\x) -- (h2-\y);
            \draw (hn1-\x) -- (hn2-\y);
        }
    }

    % the connections from hidden layer 3 to 2 and n-2
    \foreach \x in {1,...,3}
    {   
        \foreach \y in {1,2}
        {  
            \draw (h2-\x) -- (h3-\y);
            \draw (hn2-\x) -- (h3-\y);
        }
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\end{tikzpicture}

==> figures/ber_large_c.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit SNR $\rho$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={0,5,...,30},
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate $p_b$},
ymajorgrids,
ymin=1e-3, ymax=1,
scale=0.36,
yminorgrids,
ytick style={color=black},
%legend style={at={(0.02,0.02)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1, transform shape}}
legend columns=2,
legend cell align={left},
legend style={at={(0.975,0.28)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=1}},
]
\addplot [thick, black, opacity=0.7, dashed, mark=*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.658420138888889
5 0.595329034391534
10 0.484961970899471
15 0.319374173280423
20 0.13172123015873
25 0.0236731150793651
30 0.000830853174603175
};
\addlegendentry{CDL-C Baseline};

\addplot [thick, green, opaque=0.5, mark=pentagon*, mark size=4, mark options={solid}]
table {%
0 0.648404431216931
5 0.607188326719577
10 0.536611276455026
15 0.429799107142857
20 0.298152281746032
25 0.167435515873016
30 0.0676793981481481
};
\addlegendentry{CDL-C $\kappa = 0.1$};

\addplot [thick, red, opaque=0.7, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.618816137566138
5 0.560321593915344
10 0.485218253968254
15 0.39239417989418
20 0.285755621693122
25 0.17250744047619
30 0.0795758928571429
};
\addlegendentry{CDL-C $\kappa = 0.5$};

\addplot [thick, blue, opaque=0.5, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 0.654385747354497
5 0.614335317460317
10 0.54796626984127
15 0.448875661375661
20 0.329621362433862
25 0.210763888888889
30 0.116728670634921
};
\addlegendentry{CDL-C $\kappa = 0.7$}; % 0.3

\end{semilogyaxis}
\end{tikzpicture}



==> figures/ber_large_e.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit SNR $\rho$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={0,5,...,30},
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate $p_b$},
ymajorgrids,
ymin=1e-3, ymax=1,
scale=0.36,
yminorgrids,
ytick style={color=black},
%legend style={at={(0.02,0.02)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1, transform shape}}
legend columns=2,
legend cell align={left},
legend style={at={(0.975,0.28)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=1}},
]
\addplot [thick, black, opacity=0.7, dashed, mark=*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.616699735449735
5 0.519494047619048
10 0.373462301587302
15 0.202178406084656
20 0.0776992394179894
25 0.0160176917989418
30 0.000599371693121693
};
\addlegendentry{CDL-E Baseline};


\addplot [thick, green, opaque=0.5, mark=pentagon*, mark size=4, mark options={solid}]
table {%
0 0.634230324074074
5 0.578563161375661
10 0.491596395502646
15 0.376884920634921
20 0.254228670634921
25 0.13776455026455
30 0.0529348544973545
};
\addlegendentry{CDL-E $\kappa = 0.1$};

\addplot [thick, red, opaque=0.7, mark=triangle*, mark size=2, mark options={solid}]
table {%
1 0.649049272486772
5 0.603786375661376
10 0.535040509259259
15 0.432047784391534
20 0.305047123015873
25 0.172949735449735
30 0.0770957341269841
};
\addlegendentry{CDL-E $\kappa = 0.5$}; 


\addplot [thick, blue, opaque=0.5, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 0.648330026455026
5 0.607676091269841
10 0.536177248677249
15 0.433672288359788
20 0.310491071428571
25 0.19239417989418
30 0.103571428571429
};
\addlegendentry{CDL-E $\kappa = 0.7$};


\end{semilogyaxis}
\end{tikzpicture}



==> figures/ber_small_c.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit SNR $\rho$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={0,5,...,30},
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate $p_b$},
ymajorgrids,
ymin=1e-3, ymax=1,
scale=0.36,
yminorgrids,
ytick style={color=black},
%legend style={at={(0.02,0.02)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1, transform shape}}
legend columns=2,
legend cell align={left},
legend style={at={(0.975,0.28)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=1}},
]

\addplot [thick, black, opacity=0.7, dashed, mark=*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.636065641534391
5 0.549925595238095
10 0.417042824074074
15 0.25129794973545
20 0.11067294973545
25 0.0330026455026455
30 0.00419973544973545
};
\addlegendentry{CDL-C Baseline};

\addplot [thick, green, opaque=0.5, mark=pentagon*, mark size=4, mark options={solid}]
table {%
0 0.639914021164021
5 0.582593419312169
10 0.498842592592593
15 0.393353174603175
20 0.271147486772487
25 0.153604497354497
30 0.0648809523809524
};
\addlegendentry{CDL-C $\kappa = 0.1$};

\addplot [thick, red, opaque=0.7, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.644146825396825
5 0.604484953703704
10 0.533928571428571
15 0.426347552910053
20 0.295581183862434
25 0.165009093915344
30 0.0726603835978836
};
\addlegendentry{CDL-C $\kappa = 0.5$};

\addplot [thick, blue, opaque=0.5, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 0.646250826719577
5 0.599822255291005
10 0.523631779100529
15 0.418803736772487
20 0.292113095238095
25 0.172949735449735
30 0.0843377976190476
};
\addlegendentry{CDL-C $\kappa = 0.7$};


\end{semilogyaxis}
\end{tikzpicture}



==> figures/ber_small_e.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit SNR $\rho$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={0,5,...,30},
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Bit Error Rate $p_b$},
ymajorgrids,
ymin=1e-3, ymax=1,
scale=0.36,
yminorgrids,
ytick style={color=black},
%legend style={at={(0.02,0.02)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1, transform shape}}
legend columns=2,
legend cell align={left},
legend style={at={(0.975,0.28)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=1}},
]
\addplot [thick, black, opacity=0.7, dashed, mark=*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.616699735449735
5 0.519494047619048
10 0.373462301587302
15 0.202178406084656
20 0.0776992394179894
25 0.0160176917989418
30 0.000599371693121693
};
\addlegendentry{CDL-E Baseline};

\addplot [thick, green, opaque=0.5, mark=pentagon*, mark size=4, mark options={solid}]
table {%
0 0.642642195767196
5 0.59692046957672
10 0.525231481481481
15 0.418696263227513
20 0.295477843915344
25 0.171073082010582
30 0.0767774470899471
};
\addlegendentry{CDL-E $\kappa = 0.1$};

\addplot [thick, red, opaque=0.7, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.654980985449735
5 0.609275793650794
10 0.535358796296296
15 0.432146990740741
20 0.308920304232804
25 0.186553406084656
30 0.0946263227513228
};
\addlegendentry{CDL-E $\kappa = 0.5$};

\addplot [thick, blue, opaque=0.5, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 0.62880291005291
5 0.572937334656085
10 0.500181878306878
15 0.409656084656085
20 0.307676091269841
25 0.205898644179894
30 0.114996693121693
};
\addlegendentry{CDL-E $\kappa = 0.7$};

\end{semilogyaxis}
\end{tikzpicture}



==> figures/bler_adaptive.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=8in,
height=5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Transmit SNR $\rho$ [dB]},
xmajorgrids,
xmin=0, xmax=30,
xtick={0,5,...,30},
%ymode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Block Error Rate $\textsf{BLER}$},
ymajorgrids,
ymin=1e-5, ymax=1,
scale=0.4,
yminorgrids,
ytick style={color=black},
%legend style={at={(0.02,0.02)},legend cell align=left,align=left,draw=white!15!black, nodes={scale=1, transform shape}}
% legend columns=2,
legend cell align={left},
legend style={at={(0.98,0.98)}, fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=1}},
]
\addplot [thick, black, opacity=0.7, dashed, forget plot]
table {%
0 0.1
5 0.1
10 0.1
15 0.1
20 0.1
25 0.1
30 0.1
};


\addplot [thick, black, mark=*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.464444444444444
5 0.303492063492063
10 0.0514814814814815
15 5.29100529100529e-05
20 0
25 0
30 0
};
\addlegendentry{No compression};

\addplot [thick, blue, mark=square*, mark size=2, mark options={solid}] %,fill=red,draw=black}]
table {%
0 0.541322751322751
5 0.450687830687831
10 0.09892804232804233
15 0.016613756613757
20 4.4645502645502e-4
25 0
30 0
};
\addlegendentry{Static $\kappa = 0.5$};


\addplot [thick, red, opaque=0.5, mark=o, mark size=2, mark options={solid}]
table {%
10 0.07398941798
15 0.01114814815
20 2.11005291005e-5
};
\addlegendentry{Adaptive};

\end{semilogyaxis}
\end{tikzpicture}



==> figures/history_dnn_0.4.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
legend columns=1,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, font=\Large, text opacity=1, draw=white!80!black, nodes={scale=0.52, transform shape}},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=64,
xtick={0,20,...,60},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss $\mathsf{MSE}(\mathbf{h}_v, \mathbf{\hat h}_v)$},
ymajorgrids,
ymin=0, ymax=2.05,
yminorgrids,
ytick style={color=black}
]


\addplot [thick, blue]
table {%
0 1.99206280708313
1 1.98648238182068
2 1.97227919101715
3 1.94223475456238
4 1.89186227321625
5 1.82110011577606
6 1.73904991149902
7 1.66630077362061
8 1.59347605705261
9 1.49433565139771
10 1.39110291004181
11 1.29915654659271
12 1.20424151420593
13 1.10053813457489
14 1.00430154800415
15 0.920831203460693
16 0.831767320632935
17 0.745411098003387
18 0.676032364368439
19 0.60981696844101
20 0.548078656196594
21 0.501598715782166
22 0.452819108963013
23 0.409418940544128
24 0.377509713172913
25 0.342771410942078
26 0.317313969135284
27 0.288346409797668
28 0.264457851648331
29 0.241535782814026
30 0.222786605358124
31 0.203336223959923
32 0.188079029321671
33 0.169988945126534
34 0.1587965041399
35 0.145822986960411
36 0.134322792291641
37 0.127931267023087
38 0.121078871190548
39 0.111495815217495
40 0.101460635662079
41 0.09354467689991
42 0.0891664102673531
43 0.0921992063522339
44 0.0964129790663719
45 0.0785380601882935
46 0.0710952058434486
47 0.0792646482586861
48 0.0750531703233719
49 0.0594080612063408
50 0.0582654736936092
51 0.069433867931366
52 0.0580417886376381
53 0.045851182192564
54 0.0459109619259834
55 0.0613216310739517
56 0.0514713674783707
57 0.0386252366006374
58 0.0373490527272224
59 0.055045872926712
60 0.0464088283479214
61 0.0323357917368412
62 0.0278736613690853
63 0.0377214774489403
};
\addlegendentry{CDL-E training loss}

\addplot [thick, red]
table {%
0 1.98648238182068
1 1.97227919101715
2 1.94223475456238
3 1.89186227321625
4 1.82110011577606
5 1.73904991149902
6 1.66630077362061
7 1.59347605705261
8 1.49433565139771
9 1.39110291004181
10 1.29915654659271
11 1.20424151420593
12 1.10053813457489
13 1.00430154800415
14 0.920831203460693
15 0.831767320632935
16 0.745411098003387
17 0.676032364368439
18 0.60981696844101
19 0.548078656196594
20 0.501598715782166
21 0.452819108963013
22 0.409418940544128
23 0.377509713172913
24 0.342771410942078
25 0.317313969135284
26 0.288346409797668
27 0.264457851648331
28 0.241535782814026
29 0.222786605358124
30 0.203336223959923
31 0.188079029321671
32 0.169988945126534
33 0.1587965041399
34 0.145822986960411
35 0.134322792291641
36 0.127931267023087
37 0.121078871190548
38 0.111495815217495
39 0.101460635662079
40 0.09354467689991
41 0.0891664102673531
42 0.0921992063522339
43 0.0964129790663719
44 0.0785380601882935
45 0.0710952058434486
46 0.0792646482586861
47 0.0750531703233719
48 0.0594080612063408
49 0.0582654736936092
50 0.069433867931366
51 0.0580417886376381
52 0.045851182192564
53 0.0459109619259834
54 0.0613216310739517
55 0.0514713674783707
56 0.0386252366006374
57 0.0373490527272224
58 0.055045872926712
59 0.0464088283479214
60 0.0323357917368412
61 0.0278736613690853
62 0.0377214774489403
63 0.0591495931148529
};
\addlegendentry{CDL-E validation loss}

%%%%%%%%%%%%%%%

\addlegendentry{CDL-C validation loss}
\addplot [thick, blue, dashed]
table {%
0 2.05694842338562
1 2.04882907867432
2 2.02468180656433
3 1.97682058811188
4 1.90397000312805
5 1.82236504554749
6 1.75472748279572
7 1.65813553333282
8 1.5519654750824
9 1.4548351764679
10 1.34659337997437
11 1.22968935966492
12 1.12623584270477
13 1.02433133125305
14 0.913727283477783
15 0.818497776985168
16 0.732452750205994
17 0.649490714073181
18 0.584567964076996
19 0.518800437450409
20 0.464251399040222
21 0.419848501682281
22 0.375164836645126
23 0.340866327285767
24 0.301957279443741
25 0.273928165435791
26 0.246564149856567
27 0.224504098296165
28 0.207415834069252
29 0.187952503561974
30 0.174215137958527
31 0.164516896009445
32 0.152413979172707
33 0.139366641640663
34 0.130108624696732
35 0.125075370073318
36 0.122992172837257
37 0.118060030043125
38 0.10233897715807
39 0.092746838927269
40 0.0922172516584396
41 0.0976141169667244
42 0.0891396030783653
43 0.0724711343646049
44 0.0679120048880577
45 0.0776986107230186
46 0.0805119425058365
47 0.0599847622215748
48 0.0527041591703892
49 0.0630273371934891
50 0.0759218260645866
51 0.0473081208765507
52 0.0453408807516098
53 0.0718110352754593
54 0.047916866838932
55 0.0360339283943176
56 0.0365939661860466
57 0.0656976252794266
58 0.0417530722916126
59 0.0304159950464964
60 0.0285312421619892
61 0.05568927526474
62 0.0483761839568615
63 0.0291331652551889
};
\addlegendentry{CDL-C training loss}

\addplot [thick, red, dashed]
table {%
0 2.04882907867432
1 2.02468180656433
2 1.97682058811188
3 1.90397000312805
4 1.82236504554749
5 1.75472748279572
6 1.65813553333282
7 1.5519654750824
8 1.4548351764679
9 1.34659337997437
10 1.22968935966492
11 1.12623584270477
12 1.02433133125305
13 0.913727283477783
14 0.818497776985168
15 0.732452750205994
16 0.649490714073181
17 0.584567964076996
18 0.518800437450409
19 0.464251399040222
20 0.419848501682281
21 0.375164836645126
22 0.340866327285767
23 0.301957279443741
24 0.273928165435791
25 0.246564149856567
26 0.224504098296165
27 0.207415834069252
28 0.187952503561974
29 0.174215137958527
30 0.164516896009445
31 0.152413979172707
32 0.139366641640663
33 0.130108624696732
34 0.125075370073318
35 0.122992172837257
36 0.118060030043125
37 0.10233897715807
38 0.092746838927269
39 0.0922172516584396
40 0.0976141169667244
41 0.0891396030783653
42 0.0724711343646049
43 0.0679120048880577
44 0.0776986107230186
45 0.0805119425058365
46 0.0599847622215748
47 0.0527041591703892
48 0.0630273371934891
49 0.0759218260645866
50 0.0473081208765507
51 0.0453408807516098
52 0.0718110352754593
53 0.047916866838932
54 0.0360339283943176
55 0.0365939661860466
56 0.0656976252794266
57 0.0417530722916126
58 0.0304159950464964
59 0.0285312421619892
60 0.05568927526474
61 0.0483761839568615
62 0.0291331652551889
63 0.0247767381370068
};
\end{axis}

\end{tikzpicture}


==> figures/overall.tikz <==
\begin{tikzpicture}[style=thick, node distance=2cm, scale=2, >=latex]
    \node [rectangle, draw, dashed,
            text width=4.5em, text centered, minimum height=2em] (estimator) {Estimation}; 
    \node [coordinate, above=of estimator.40, yshift=-3em] (pilot_out) {};
    \draw [draw,->] (pilot_out) -- node [right] {$\mathbf{Y}_\text{pilot}$} (estimator.40);
    \node [coordinate, above=of estimator.140, yshift=-3em] (pilot_in) {};
    \draw [draw,->] (pilot_in) -- node [left] {$\mathbf{X}_\text{pilot}$} (estimator.140);

	
    \node [rectangle, draw, line width=0.75mm, right of=estimator, fill=white!85!black, node distance=2.5cm,
            text width=3em, text centered, minimum height=2em] (compchannel) {$\mathsf{C}_\kappa(\cdot)$};
    
    \draw [draw,->] (estimator) -- node[above] {$\mathbf{\hat H}$} (compchannel);

     \node [rectangle, draw, line width=0.75mm, right of=compchannel, fill=white!85!black, node distance=2cm,
            text width=3em, text centered, minimum height=2em] (quantizer) {$Q(\cdot)$};

      \node [rectangle, draw, dashed, right of=quantizer, fill=white!85!black, node distance=2cm,
            text width=3em, text centered, minimum height=2em] (decompchannel) {$\mathsf{C}^{-1}_\kappa(\cdot)$};
    
    \node [rectangle, draw, line width=0.75mm, right of=decompchannel,
            text width=3em, text centered, minimum height=2em] (precoder) {$\mathbf{F}$}; 

    \node [rectangle, draw, dashed, below of=precoder, node distance=1cm,
            text width=3em, text centered, minimum height=2em] (combiner) {$\mathbf{G}$}; 
    
    \draw [draw,->] (compchannel) -- node {} (quantizer);
    \draw [draw,->] (quantizer) -- node {} (decompchannel);

\draw [draw,->] (decompchannel) -- node[above, xshift=0.5em] {$\mathbf{\hat{\hat H}}^{(\kappa)}$} (precoder);
 
   
   	\node [coordinate, fill, circle, inner sep=1pt, right of=decompchannel, xshift=-3em] (output2) {};
    


   \draw [draw,->] (output2) |- node {} (combiner);
    
\end{tikzpicture}%



==> figures/runtime.tikz <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
legend columns=2,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
scale=0.5,
x grid style={white!69.0196078431373!black},
xlabel={Compression ratio ($\kappa$)},
xmajorgrids,
xmin=0, xmax=1,
xtick={0.1,0.3,...,1},
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized run time},
ymajorgrids,
ymin=0.4, ymax=1.1,
yminorgrids,
ytick style={color=black}
]

\addplot [thick, blue, mark=*]
table {%
0.1 1
0.2 1
0.3 1
0.4	1
0.5	1.009745922
0.6	0.992738892
0.7	0.994695858
0.8	0.986611709
0.9	1.010386651
};
\end{axis}

\end{tikzpicture}



==> figures/timing.tikz <==
\begin{tikzpicture}[style=thick, >=latex]

% time axis
\draw[->] (-0.2,0) -- ++(9.2,0) node[right] {$t$};

\node[yshift=0.675em, xshift=1.25em, draw, text width=3em, text centered, minimum height=1em,fill=white!80!black](learn) {Learn};

\node[right=of learn, xshift=-2.88em, draw, text width=8em, text centered, minimum height=1em](infer) {Infer};
\node[right=of infer,xshift=-2.88em, draw, text width=3em, text centered, minimum height=1em,fill=white!80!black](learn2) {Learn};
\node[right=of learn2, xshift=-2.88em, draw, text width=8em, text centered, minimum height=1em](infer2) {Infer};


% time axis
\draw[->] (-0.2,-1) -- ++(9.2,0) node[right] (input-1) {$t$};

\foreach \x in {0,1,...,8} {
\pgfmathsetmacro{\col}{ifthenelse(Mod(\x, 4) == 0, "white!80!black", "transparent!0"))}
\pgfmathsetmacro{\y}{int(8-\x)}
\pgfmathsetmacro{\counter}{ifthenelse(\x < 3, "\x", ifthenelse(\y == 0, "i", "i-\y"))}

\ifthenelse{\x = 3}{
    \node [rectangle, text width=2em, text centered, text height=1em] at (0.72em+2.7*\x em, -0.675)  {$\cdots$};
  }{
    \node [rectangle, draw, fill=\col, text width=2em, text centered, text height=1em] at (0.72em+2.7*\x em, -0.675) {$h_{\counter}$};
  }
}
\end{tikzpicture}
